Optimal Control of Reduced Left-Invariant Hybrid Control Systems

Optimal control is ubiquitous in many fields of engineering. A common technique to find candidate solutions is via Pontryagin's maximum principle. An unfortunate aspect of this method is that the dimension of system doubles. When the system evolves on a Lie group and the system is invariant under left (or right) translations, Lie-Poisson reduction can be applied to eliminate half of the dimensions (and returning the dimension of the problem to the back to the original number). Hybrid control systems are an extension of (continuous) control systems by allowing for sudden changes to the state. Examples of such systems include the bouncing ball - the velocity instantaneously jumps during a bounce, the thermostat - controls switch to on or off, and a sailboat undergoing tacking. The goal of this work is to extend the idea of Lie-Poisson reduction to the optimal control of these systems. If $n$ is the dimension of the original system, $2n$ is the dimension of the system produced by the maximum principle. In the case of classical Lie-Poisson reduction, the dimension drops back down to $n$. This, unfortunately, is impossible in hybrid systems as there must be an auxiliary variable encoding whether or not an event occurs. As such, the analogous hybrid Lie-Poisson reduction results in a $n+1$ dimensional system. The purpose of this work is to develop and present this technique.

==> clpo_reduction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.75]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Parallelogram [id:dp7779228009374415] 
\draw   (295.48,131.14) -- (574.87,167.52) -- (394.14,221.99) -- (114.75,185.61) -- cycle ;
%Shape: Parallelogram [id:dp14254716385491784] 
%\draw  [fill={rgb, 255:red, 65; green, 192; blue, 163 }  ,fill opacity=0.35 ][dash pattern={on 4.5pt off 4.5pt}] (391.86,166.65) -- (392.23,47.35) -- (525.38,7.76) -- (525,127.07) -- cycle ;
%Shape: Parallelogram [id:dp5965795755199608] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.43 ][dash pattern={on 4.5pt off 4.5pt}] (288.86,181.65) -- (289.23,62.35) -- (422.38,22.76) -- (422,142.07) -- cycle ;
%Shape: Parallelogram [id:dp130607267363953] 
\draw  [fill={rgb, 255:red, 65; green, 192; blue, 163 }  ,fill opacity=0.35 ] (370.86,214.65) -- (371.23,95.35) -- (504.38,55.76) -- (504,175.07) -- cycle ;
%Shape: Parallelogram [id:dp29777628273451406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.58 ][dash pattern={on 4.5pt off 4.5pt}] (147.88,176.92) -- (149.69,56.53) -- (281.35,14.5) -- (279.54,134.89) -- cycle ;
%Straight Lines [id:da6287599977550095] 
\draw    (289.23,62.35) -- (422.38,22.76) ;
%Straight Lines [id:da19346921124488792] 
\draw    (149.69,56.53) -- (281.35,14.5) ;
%Straight Lines [id:da8285784311383638] 
%\draw    (392.23,47.35) -- (525.38,7.76) ;
%Straight Lines [id:da7427421181808682] 
\draw    (289.23,62.35) -- (288.86,181.65) ;
%Straight Lines [id:da07551825109678645] 
%\draw    (525.38,7.76) -- (525,127.07) ;
%Straight Lines [id:da3031245880231964] 
%\draw    (505,133.1) -- (525,127.07) ;
%Straight Lines [id:da6837480937204533] 
\draw    (288.86,181.65) -- (371,157.1) ;
%Straight Lines [id:da5093334807420421] 
%\draw    (392,89.1) -- (392.23,47.35) ;
%Straight Lines [id:da4030592301246544] 
\draw    (147.88,176.92) -- (149.69,56.53) ;
%Straight Lines [id:da6018141460244719] 
\draw    (422.38,22.76) -- (422,36.1) ;
%Curve Lines [id:da499226853424647] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (253,144.1) .. controls (200,182.1) and (245.07,175.82) .. (260,191.1) ;
%Shape: Parallelogram [id:dp8969288017140006] 
\draw  [fill={rgb, 255:red, 65; green, 192; blue, 163 }  ,fill opacity=0.35 ] (138.88,228.66) -- (139.25,109.85) -- (260.37,72.29) -- (260,191.1) -- cycle ;
%Curve Lines [id:da8480535363195636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (329.93,169.38) .. controls (381,181.1) and (449,106.1) .. (422,197.1) ;
%Straight Lines [id:da30986488743082197] 
\draw    (279.54,134.89) -- (281.35,14.5) ;
%Curve Lines [id:da6235812799677434] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (260,191.1) .. controls (310.96,190.12) and (319.66,194.9) .. (329.34,170.88) ;
\draw [shift={(329.93,169.38)}, rotate = 111.11] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39373280971839986] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (260,191.1) -- (372,206.1) ;
%Straight Lines [id:da4565177060622201] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (390,208) -- (427,211.1) ;
%Straight Lines [id:da36916588404437267] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (371.5,206.45) -- (408.5,209.55) ;
%Straight Lines [id:da25433932995157493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (153,176.1) -- (260,191.1) ;
%Curve Lines [id:da6826472480846533] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (214.61,95.71) .. controls (169,116.1) and (232,125.1) .. (260,130.1) ;
%Curve Lines [id:da805113759751517] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (330,78.1) .. controls (328.39,98.49) and (533,9.1) .. (437,127.1) ;
%Curve Lines [id:da37150606179747947] 
\draw [color={rgb, 255:red, 74; green, 78; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (214.61,95.71) .. controls (104,140.1) and (232,163.1) .. (252,104.1) ;
%Curve Lines [id:da41498866589846317] 
\draw [color={rgb, 255:red, 74; green, 78; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (269,77.1) .. controls (260.39,39.49) and (248,38.1) .. (192,58.1) ;
%Shape: Ellipse [id:dp37174398586509094] 
\draw  [color={rgb, 255:red, 86; green, 74; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 83; blue, 226 }  ,fill opacity=1 ] (218.81,95.71) .. controls (218.81,93.95) and (216.93,92.52) .. (214.61,92.52) .. controls (212.3,92.52) and (210.42,93.95) .. (210.42,95.71) .. controls (210.42,97.48) and (212.3,98.91) .. (214.61,98.91) .. controls (216.93,98.91) and (218.81,97.48) .. (218.81,95.71) -- cycle ;
%Shape: Ellipse [id:dp03626833536610341] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (264.19,130.1) .. controls (264.19,128.34) and (262.32,126.91) .. (260,126.91) .. controls (257.68,126.91) and (255.81,128.34) .. (255.81,130.1) .. controls (255.81,131.86) and (257.68,133.29) .. (260,133.29) .. controls (262.32,133.29) and (264.19,131.86) .. (264.19,130.1) -- cycle ;
%Shape: Ellipse [id:dp8736156204174799] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (441.19,127.1) .. controls (441.19,125.34) and (439.32,123.91) .. (437,123.91) .. controls (434.68,123.91) and (432.81,125.34) .. (432.81,127.1) .. controls (432.81,128.86) and (434.68,130.29) .. (437,130.29) .. controls (439.32,130.29) and (441.19,128.86) .. (441.19,127.1) -- cycle ;
%Shape: Ellipse [id:dp7752320466975087] 
%\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (443.39,64.1) .. controls (443.39,62.34) and (441.51,60.91) .. (439.19,60.91) .. controls (436.88,60.91) and (435,62.34) .. (435,64.1) .. controls (435,65.86) and (436.88,67.29) .. (439.19,67.29) .. controls (441.51,67.29) and (443.39,65.86) .. (443.39,64.1) -- cycle ;
%Shape: Ellipse [id:dp58242611743272] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 132; blue, 26 }  ,fill opacity=1 ] (334.19,81.29) .. controls (334.19,79.53) and (332.32,78.1) .. (330,78.1) .. controls (327.68,78.1) and (325.81,79.53) .. (325.81,81.29) .. controls (325.81,83.06) and (327.68,84.49) .. (330,84.49) .. controls (332.32,84.49) and (334.19,83.06) .. (334.19,81.29) -- cycle ;
%Curve Lines [id:da8180773444315389] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (252,104.1) .. controls (275.16,104.1) and (276.9,94.79) .. (269.81,78.86) ;
\draw [shift={(269,77.1)}, rotate = 64.8] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8222828503651813] 
\draw  [color={rgb, 255:red, 86; green, 74; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 83; blue, 226 }  ,fill opacity=1 ] (256.19,104.1) .. controls (256.19,102.34) and (254.32,100.91) .. (252,100.91) .. controls (249.68,100.91) and (247.81,102.34) .. (247.81,104.1) .. controls (247.81,105.86) and (249.68,107.29) .. (252,107.29) .. controls (254.32,107.29) and (256.19,105.86) .. (256.19,104.1) -- cycle ;
%Shape: Ellipse [id:dp8038747097144051] 
\draw  [color={rgb, 255:red, 86; green, 74; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 83; blue, 226 }  ,fill opacity=1 ] (273.19,80.29) .. controls (273.19,78.53) and (271.32,77.1) .. (269,77.1) .. controls (266.68,77.1) and (264.81,78.53) .. (264.81,80.29) .. controls (264.81,82.06) and (266.68,83.49) .. (269,83.49) .. controls (271.32,83.49) and (273.19,82.06) .. (273.19,80.29) -- cycle ;
%Straight Lines [id:da6554959927945871] 
\draw    (286,256) -- (109.97,227.42) ;
\draw [shift={(108,227.1)}, rotate = 9.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
%\draw (473.82,31.41) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-340.54]  {$T_{g_{2}}^{*} G$};
% Text Node
\draw (460.88,75.3) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-342.97]  {$T_{g_{2}}^{*} G$};
% Text Node
\draw (139.3,201.47) node [anchor=north west][inner sep=0.75pt]  [rotate=-340.54]  {$T_{g_{1}}^{*} G$};
% Text Node
\draw (331.3,51.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-340.54]  {${\textstyle T_{g_{_{1}} h_{0}}^{*} G}$};
% Text Node
\draw (444,210.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\Sigma }$};
% Text Node
\draw (152.55,59.25) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-343.96]  {$\mathfrak{g}^{*}$};
% Text Node
\draw (230.57,25.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 77; green, 74; blue, 226 }  ,opacity=1 ,rotate=-4.04]  {$\mu ( t)$};
% Text Node
\draw (319,182.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.96,0.65,0.14}{\Delta }$};
% Text Node
\draw (262,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {${\textstyle \textcolor[rgb]{0.82,0.01,0.11}{\delta \mu }}$};
% Text Node
\draw (217.46,224.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-20.04]  {$J_{R}$};


\end{tikzpicture}

